Electroweak corrections to Higgs boson pair production: The quark channel

We present the mixed QCD-electroweak corrections to Higgs boson pair production in the quark-antiquark channel. The virtual amplitudes are computed fully analytically using the method of differential equations. We determine the integration constants by matching our expressions to the large mass expansion limit of the canonical integrals. We implement the results in the POWHEG-BOX framework for phenomenological studies. The corrections are found to have a significant impact on the shapes of differential cross sections, reaching up to +10% for the invariant mass distribution of the Higgs boson pair near the production threshold. This channel has not been considered before in calculations of the next-to-leading order electroweak corrections to Higgs boson pair production.

==> figs/integration_path.tex <==
    \begin{tikzpicture}[scale=0.35]
        % coordinate system
        \draw[->] (0,0) -- (20, 0) node[right] {$-t/m_H^2$};
        \draw[->] (0,0) -- (0, 20) node[above] {$s/m_H^2$};
        % threshold
        \draw[dotted] (0,4) -- (20, 4) node[right] {$s = 4 m_H^2$};
        % physical region
        \begin{scope}
            \clip (-1, -1) rectangle (19.5, 19.5);
            \fill[blue, opacity=0.1]
            ( {-1+4/2*(1+sqrt(1-4/4))}, 4 ) -- % Left curve at y=4
            plot[domain=4:20] ({-1+\x/2*(1+sqrt(1-4/\x))}, \x) -- % Upper left curve
            ( {-1+20/2*(1+sqrt(1-4/20))}, 20 ) -- % Left curve at y=20
            ( {-1+20/2*(1-sqrt(1-4/20))}, 20 ) -- % Right curve at y=20
            plot[domain=20:4] ({-1+\x/2*(1-sqrt(1-4/\x))}, \x) -- % Lower right curve
            cycle;
            \draw[color=blue, domain=4:20] plot ({-1+\x/2*(1+sqrt(1-4/\x))}, \x);
            \draw[color=blue, domain=4:20] plot ({-1+\x/2*(1-sqrt(1-4/\x))}, \x);
            \node[blue, right] (label) at (1.5, 17) {physical region};
        \end{scope}
        % integration path
        \begin{scope}
            \draw[red] (0, 0) node[circle, fill, red, scale=0.3] {} -- (1875/512, 3125/256) node[circle, fill, red, scale=0.3] {}
            -- (7, 12) node[circle, fill, red, scale=0.3] {};
            \node at (3, 3125/256)[above, red]{$(s_0, t_0)$};
            \node at (8.5, 12) [above, red]{$(s, t)$};
        \end{scope}
    \end{tikzpicture}

==> figs/qq-LO.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]hi.base)}, scale=0.8, transform shape]
    \begin{feynman}[inline = (hi)]
        \vertex (hi);
        \vertex [right = 0.6cm of hi] (ha);
        \vertex [right = 1.2cm of ha] (hb);
        \vertex [right = 0.6cm of hb] (hf);
%
        \vertex [above = 1.2cm of hi] (i1);
        \vertex [above = 0.6cm of ha] (a1);
        \vertex [above = 0.6cm of hb] (b1);
        \vertex [above = 1.2cm of hf] (f1);
%
        \vertex [below = 1.2cm of hi] (i2);
        \vertex [below = 0.6cm of ha] (a2);
        \vertex [below = 0.6cm of hb] (b2);
        \vertex [below = 1.2cm of hf] (f2);
%
        \diagram*{
            (i1) -- [fermion] (a1) -- [fermion] (a2) -- [fermion] (i2), 
            (a1) -- [boson] (b1) -- [boson] (b2) -- [boson] (a2), 
            (b1) -- [scalar] (f1), 
            (b2) -- [scalar] (f2),
        };
    \end{feynman}
\end{tikzpicture} 

==> figs/qq-real-flip.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]hi.base)}, scale=0.8, transform shape]
    \begin{feynman}[inline = (hi)]
        \vertex (hi);
        \vertex [right = 0.6cm of hi] (ha);
        \vertex [right = 1.2cm of ha] (hb);
        \vertex [right = 0.6cm of hb] (hf);
        \vertex [right = 0.3cm of hi] (hg1); 
        \vertex [right = 0.6cm of ha] (hg2); 
%
        \vertex [above = 1.2cm of hi] (i1);
        \vertex [above = 0.6cm of ha] (a1);
        \vertex [above = 0.6cm of hb] (b1);
        \vertex [above = 1.2cm of hf] (f1);
%
        \vertex [below = 1.2cm of hi] (i2);
        \vertex [below = 0.6cm of ha] (a2);
        \vertex [below = 0.6cm of hb] (b2);
        \vertex [below = 1.2cm of hf] (f2);

        \vertex [above = 1cm of hg1] (g1);
        \vertex [above = 1.5cm of hg2] (g2);

        \vertex [left = 0.5cm of i1] (ii1);
%
        \diagram*{
            (ii1) -- [gluon] (g1),
            (g2) -- [fermion] (g1) -- [fermion] (a1) -- [fermion] (a2) -- [fermion] (i2), 
            (a1) -- [boson] (b1) -- [boson] (b2) -- [boson] (a2), 
            (b1) -- [scalar] (f1), 
            (b2) -- [scalar] (f2)
        };
    \end{feynman}
\end{tikzpicture} 

==> figs/qq-real.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]hi.base)}, scale=0.8, transform shape]
    \begin{feynman}[inline = (hi)]
        \vertex (hi);
        \vertex [right = 0.6cm of hi] (ha);
        \vertex [right = 1.2cm of ha] (hb);
        \vertex [right = 0.6cm of hb] (hf);
        \vertex [right = 0.3cm of hi] (hg1); 
        \vertex [right = 0.6cm of ha] (hg2); 
%
        \vertex [above = 1.2cm of hi] (i1);
        \vertex [above = 0.6cm of ha] (a1);
        \vertex [above = 0.6cm of hb] (b1);
        \vertex [above = 1.2cm of hf] (f1);
%
        \vertex [below = 1.2cm of hi] (i2);
        \vertex [below = 0.6cm of ha] (a2);
        \vertex [below = 0.6cm of hb] (b2);
        \vertex [below = 1.2cm of hf] (f2);

        \vertex [above = 0.9cm of hg1] (g1);
        \vertex [above = 1.5cm of hg2] (g2);
%
        \diagram*{
            (i1) -- [fermion] (a1) -- [fermion] (a2) -- [fermion] (i2), 
            (a1) -- [boson] (b1) -- [boson] (b2) -- [boson] (a2), 
            (b1) -- [scalar] (f1), 
            (b2) -- [scalar] (f2),
            (g1) -- [gluon] (g2),
        };
    \end{feynman}
\end{tikzpicture} 

==> figs/qq-virt.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]hi.base)}, scale=0.8, transform shape]
    \begin{feynman}[inline = (hi)]
        \vertex (hi);
        \vertex [right = 0.6cm of hi] (ha);
        \vertex [right = 1.2cm of ha] (hb);
        \vertex [right = 0.6cm of hb] (hf);
        \vertex [right = 0.3cm of hi] (hg); 
%
        \vertex [above = 1.2cm of hi] (i1);
        \vertex [above = 0.6cm of ha] (a1);
        \vertex [above = 0.6cm of hb] (b1);
        \vertex [above = 1.2cm of hf] (f1);
%
        \vertex [below = 1.2cm of hi] (i2);
        \vertex [below = 0.6cm of ha] (a2);
        \vertex [below = 0.6cm of hb] (b2);
        \vertex [below = 1.2cm of hf] (f2);

        \vertex [above = 0.9cm of hg] (g1);
%
        \diagram*{
            (i1) -- [fermion] (a1) -- [fermion] (a2) -- [fermion] (i2), 
            (a1) -- [boson] (b1) -- [boson] (b2) -- [boson] (a2), 
            (b1) -- [scalar] (f1), 
            (b2) -- [scalar] (f2),
            (g1) -- [gluon, quarter right] (ha),
        };
    \end{feynman}
\end{tikzpicture} 

==> figs/top1.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]hi.base)}, scale=0.8, transform shape]
    \begin{feynman}[inline = (hi)]
        \vertex (hi);
        \vertex [right = 0.6cm of hi] (ha);
        \vertex [right = 1.2cm of ha] (hb);
        \vertex [right = 0.6cm of hb] (hf);
        \vertex [right = 0.3cm of hi] (hg); 
%
        \vertex [above = 1.2cm of hi] (i1);
        \vertex [above = 0.6cm of ha] (a1);
        \vertex [above = 0.6cm of hb] (b1);
        \vertex [above = 1.2cm of hf] (f1);
%
        \vertex [below = 1.2cm of hi] (i2);
        \vertex [below = 0.6cm of ha] (a2);
        \vertex [below = 0.6cm of hb] (b2);
        \vertex [below = 1.2cm of hf] (f2);

        \vertex [above = 0.9cm of hg] (g1);
%
        \diagram*{
            (i1) -- (a1) -- (a2) -- (i2), 
            (a1) -- [boson] (b1) -- [boson] (b2) -- [boson] (a2), 
            (b1) -- [scalar] (f1), 
            (b2) -- [scalar] (f2),
            (g1) -- [quarter right] (ha),
        };
    \end{feynman}
\end{tikzpicture} 

==> figs/top2.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]hi.base)}, scale=0.8, transform shape]
    \begin{feynman}[inline = (hi)]
        \vertex (hi);
        \vertex [right = 0.6cm of hi] (ha);
        \vertex [right = 1.2cm of ha] (hb);
        \vertex [right = 1.2cm of hb] (hc);
        \vertex [right = 0.6cm of hc] (hf);
        \vertex [right = 0.3cm of hi] (hg); 
%
        \vertex [above = 1.2cm of hi] (i1);
        \vertex [above = 0.6cm of ha] (a1);
        \vertex [above = 0.6cm of hb] (b1);
        \vertex [above = 0.6cm of hc] (c1);
        \vertex [above = 1.2cm of hf] (f1);
%
        \vertex [below = 1.2cm of hi] (i2);
        \vertex [below = 0.6cm of ha] (a2);
        \vertex [below = 0.6cm of hb] (b2);
        \vertex [below = 0.6cm of hc] (c2);
        \vertex [below = 1.2cm of hf] (f2);

        \vertex [above = 0.9cm of hg] (g1);
%
        \diagram*{
            (i1) -- (a1) -- (a2) -- (i2), 
            (a1) -- (b1) -- (b2) -- (a2), 
            (b1) -- [boson] (c1) -- [boson] (c2) -- [boson] (b2), 
            (c1) -- [scalar] (f1), 
            (c2) -- [scalar] (f2),
        };
    \end{feynman}
\end{tikzpicture} 
